A code-level survey of CPU scheduling mechanisms in open-source embedded hypervisors

Virtualization is increasingly used in embedded systems to consolidate mixed-criticality applications onto a single platform, relying on the hypervisor's CPU scheduler to share physical CPU (pCPU) time among virtual CPUs (vCPUs). This paper surveys ten CPU scheduling algorithms implemented in four open-source hypervisors for resource-constrained systems (Bao, Xen, ACRN, and Xvisor): static partitioning, ARINC653, Credit, Credit2, RTDS, Priority-based, BVT, IORR, PRR, and PRM. Analyzed at the source-code level without runtime measurements, each algorithm is characterized by its decision rule, parameters, selection criterion, triggers, and admission control. They are evaluated against nine criteria (temporal isolation, real-time guarantees, I/O responsiveness, resource utilization, fairness, mixed-criticality support, efficiency/scalability, configurability, and multicore support) and illustrated on a common single-pCPU workload. Source-code inspection reveals key deviations from documented designs: ACRN's default BVT scheduler lacks the warp mechanism, its priority-based scheduler exposes only two priority levels, and apart from ARINC653's static frame check, only Xen's development-branch RTDS performs utilization-based admission control. Furthermore, no policy natively supports criticality attributes or mode changes, requiring integrators to encode criticality via partitions, budgets, caps, or priorities. Finally, a qualitative matrix and a decision tree guide system integrators.

==> figures/fig02-static-partitioning.tex <==
% Figure 2 -- Example of static hardware resource split (TikZ).
% Coordinates follow the original drawing (1 unit = 1 px of the Word image).
\begin{tikzpicture}[x=0.0106cm, y=-0.0106cm, font=\footnotesize,
    part/.style={draw, minimum height=0.40cm, inner sep=1pt, fill=white}]
  % ---------------------------------------------------------------- frames
  \draw[black, thick]     (10,25)  rectangle (1028,163);
  \draw[sporange, thick]  (8,179)  rectangle (1028,224);
  \draw[sporange, thick]  (8,240)  rectangle (1028,507);
  \node at (518,88)  {Running VMs};
  \node at (518,202) {Hypervisor};
  \node at (518,374) {Hardware};
  % ---------------------------------------------------------------- VMs
  \fill[spgreen] (68,25)  rectangle (398,147);
  \fill[spblue]  (645,25) rectangle (975,147);
  \node[text=white] at (233,46) {VM1};
  \node at (810,46) {VM2};
  \node[part, draw=gray, minimum width=1.40cm] at (156,102) {vCPU 1};
  \node[part, draw=gray, minimum width=1.40cm] at (308,102) {vCPU 2};
  \node[part, draw=spblueln, minimum width=1.40cm] at (808,102) {vCPU 1};
  % ---------------------------------------------------------------- sections
  \draw[spgreenln, fill=spgreenbg] (43,250)  rectangle (421,497);
  \draw[spblueln,  fill=spbluebg]  (621,250) rectangle (999,497);
  \node at (231,270) {Section 1};
  \node at (810,270) {Section 2};
  \foreach \x/\y/\t in {135/329/UART, 330/329/NFC, 135/393/pCPU 1, 330/393/pCPU 2}
    \node[part, draw=spgreenln, minimum width=1.43cm] at (\x,\y) {\t};
  \node[part, draw=spgreenln, minimum width=3.49cm] at (232,454) {MEMORY REGION 1};
  \node[part, draw=spblueln,  minimum width=1.43cm] at (810,329) {USB};
  \node[part, draw=spblueln,  minimum width=1.43cm] at (810,393) {pCPU 3};
  \node[part, draw=spblueln,  minimum width=2.71cm] at (810,454) {MEMORY REGION 2};
  % ---------------------------------------------------------------- mapping
  \draw[spgreenln, dashed, thick] (68,147)  -- (43,250);
  \draw[spgreenln, dashed, thick] (398,147) -- (421,250);
  \draw[spblueln,  dashed, thick] (645,147) -- (621,250);
  \draw[spblueln,  dashed, thick] (975,147) -- (999,250);
\end{tikzpicture}

